Computing Flowpipe of Nonlinear Hybrid Systems with Numerical Methods

Modern control-command systems often include controllers that perform nonlinear computations to control a physical system, which can typically be described by an hybrid automaton containing high-dimensional systems of nonlinear differential equations. To prove safety of such systems, one must compute all the reachable sets from a given initial position, which might be uncertain (its value is not precisely known). On linear hybrid systems, efficient and precise techniques exist, but they fail to handle nonlinear flows or jump conditions. In this article, we present a new tool name HySon which computes the flowpipes of both linear and nonlinear hybrid systems using guaranteed generalization of classical efficient numerical simulation methods, including with variable integration step-size. In particular, we present an algorithm for detecting discrete events based on guaranteed interpolation polynomials that turns out to be both precise and efficient. Illustrations of the techniques developed in this article are given on representative examples.

==> tikz/ball-sine.tex <==
\draw[point] (1.600000,4.949886) rectangle (1.600000,4.949886);
\draw[point] (1.600000,4.899549) rectangle (1.600000,4.899549);
\draw[point] (1.600000,4.848995) rectangle (1.600000,4.848995);
\draw[point] (1.600000,4.798232) rectangle (1.600000,4.798232);
\draw[point] (1.600000,4.747264) rectangle (1.600000,4.747264);
\draw[point] (1.600000,4.696099) rectangle (1.600000,4.696099);
\draw[point] (1.600000,4.644742) rectangle (1.600000,4.644742);
\draw[point] (1.600000,4.593200) rectangle (1.600000,4.593200);
\draw[point] (1.600000,4.541477) rectangle (1.600000,4.541477);
\draw[point] (1.600000,4.489579) rectangle (1.600000,4.489579);
\draw[point] (1.600000,4.437512) rectangle (1.600000,4.437512);
\draw[point] (1.600000,4.385281) rectangle (1.600000,4.385281);
\draw[point] (1.600000,4.332891) rectangle (1.600000,4.332891);
\draw[point] (1.600000,4.280347) rectangle (1.600000,4.280347);
\draw[point] (1.600000,4.227653) rectangle (1.600000,4.227653);
\draw[point] (1.600000,4.174815) rectangle (1.600000,4.174815);
\draw[point] (1.600000,4.121836) rectangle (1.600000,4.121836);
\draw[point] (1.600000,4.068722) rectangle (1.600000,4.068722);
\draw[point] (1.600000,4.015476) rectangle (1.600000,4.015476);
\draw[point] (1.600000,3.962103) rectangle (1.600000,3.962103);
\draw[point] (1.600000,3.908606) rectangle (1.600000,3.908606);
\draw[point] (1.600000,3.854990) rectangle (1.600000,3.854990);
\draw[point] (1.600000,3.801258) rectangle (1.600000,3.801258);
\draw[point] (1.600000,3.747414) rectangle (1.600000,3.747414);
\draw[point] (1.600000,3.693461) rectangle (1.600000,3.693461);
\draw[point] (1.600000,3.639404) rectangle (1.600000,3.639404);
\draw[point] (1.600000,3.585245) rectangle (1.600000,3.585245);
\draw[point] (1.600000,3.530987) rectangle (1.600000,3.530987);
\draw[point] (1.600000,3.476634) rectangle (1.600000,3.476634);
\draw[point] (1.600000,3.422189) rectangle (1.600000,3.422189);
\draw[point] (1.600000,3.367655) rectangle (1.600000,3.367655);
\draw[point] (1.600000,3.313034) rectangle (1.600000,3.313034);
\draw[point] (1.600000,3.258330) rectangle (1.600000,3.258330);
\draw[point] (1.600000,3.203545) rectangle (1.600000,3.203545);
\draw[point] (1.600000,3.148681) rectangle (1.600000,3.148681);
\draw[point] (1.600000,3.093742) rectangle (1.600000,3.093742);
\draw[point] (1.600000,3.038729) rectangle (1.600000,3.038729);
\draw[point] (1.600000,2.983646) rectangle (1.600000,2.983646);
\draw[point] (1.600000,2.928494) rectangle (1.600000,2.928494);
\draw[point] (1.600000,2.873276) rectangle (1.600000,2.873276);
\draw[point] (1.600000,2.817993) rectangle (1.600000,2.817993);
\draw[point] (1.600000,2.762648) rectangle (1.600000,2.762648);
\draw[point] (1.600000,2.707243) rectangle (1.600000,2.707243);
\draw[point] (1.600000,2.651781) rectangle (1.600000,2.651781);
\draw[point] (1.600000,2.596261) rectangle (1.600000,2.596261);
\draw[point] (1.600000,2.540688) rectangle (1.600000,2.540688);
\draw[point] (1.600000,2.485062) rectangle (1.600000,2.485062);
\draw[point] (1.600000,2.429385) rectangle (1.600000,2.429385);
\draw[point] (1.600000,2.373659) rectangle (1.600000,2.373659);
\draw[point] (1.600000,2.317885) rectangle (1.600000,2.317885);
\draw[point] (1.600000,2.262065) rectangle (1.600000,2.262065);
\draw[point] (1.600000,2.206201) rectangle (1.600000,2.206201);
\draw[point] (1.600000,2.150293) rectangle (1.600000,2.150293);
\draw[point] (1.600000,2.094345) rectangle (1.600000,2.094345);
\draw[point] (1.600000,2.038355) rectangle (1.600000,2.038355);
\draw[point] (1.600000,1.982327) rectangle (1.600000,1.982327);
\draw[point] (1.600000,1.926262) rectangle (1.600000,1.926262);
\draw[point] (1.600000,1.870160) rectangle (1.600000,1.870160);
\draw[point] (1.600000,1.814022) rectangle (1.600000,1.814022);
\draw[point] (1.600000,1.757851) rectangle (1.600000,1.757851);
\draw[point] (1.600000,1.701647) rectangle (1.600000,1.701647);
\draw[point] (1.600000,1.645411) rectangle (1.600000,1.645411);
\draw[point] (1.600000,1.589145) rectangle (1.600000,1.589145);
\draw[point] (1.600000,1.532848) rectangle (1.600000,1.532848);
\draw[point] (1.600000,1.476523) rectangle (1.600000,1.476523);
\draw[point] (1.600000,1.420170) rectangle (1.600000,1.420170);
\draw[point] (1.600000,1.363791) rectangle (1.600000,1.363791);
\draw[point] (1.600000,1.307385) rectangle (1.600000,1.307385);
\draw[point] (1.600000,1.250954) rectangle (1.600000,1.250954);
\draw[point] (1.600000,1.194499) rectangle (1.600000,1.194499);
\draw[point] (1.600000,1.138021) rectangle (1.600000,1.138021);
\draw[point] (1.600000,1.081520) rectangle (1.600000,1.081520);
\draw[point] (1.600000,1.024997) rectangle (1.600000,1.024997);
\draw[point] (1.600000,0.999574) rectangle (1.600000,0.999574);
\draw[point] (1.602639,1.044545) rectangle (1.602639,1.044545);
\draw[point] (1.605279,1.089139) rectangle (1.605279,1.089139);
\draw[point] (1.607918,1.133343) rectangle (1.607918,1.133343);
\draw[point] (1.610557,1.177149) rectangle (1.610557,1.177149);
\draw[point] (1.613197,1.220545) rectangle (1.613197,1.220545);
\draw[point] (1.615836,1.263521) rectangle (1.615836,1.263521);
\draw[point] (1.618476,1.306065) rectangle (1.618476,1.306065);
\draw[point] (1.621115,1.348166) rectangle (1.621115,1.348166);
\draw[point] (1.623754,1.389814) rectangle (1.623754,1.389814);
\draw[point] (1.626394,1.430996) rectangle (1.626394,1.430996);
\draw[point] (1.629033,1.471701) rectangle (1.629033,1.471701);
\draw[point] (1.631672,1.511918) rectangle (1.631672,1.511918);
\draw[point] (1.634312,1.551633) rectangle (1.634312,1.551633);
\draw[point] (1.636951,1.590836) rectangle (1.636951,1.590836);
\draw[point] (1.639590,1.629514) rectangle (1.639591,1.629514);
\draw[point] (1.642230,1.667654) rectangle (1.642230,1.667654);
\draw[point] (1.644869,1.705244) rectangle (1.644869,1.705244);
\draw[point] (1.647509,1.742272) rectangle (1.647509,1.742272);
\draw[point] (1.650148,1.778725) rectangle (1.650148,1.778725);
\draw[point] (1.652787,1.814591) rectangle (1.652787,1.814591);
\draw[point] (1.655427,1.849856) rectangle (1.655427,1.849856);
\draw[point] (1.658066,1.884507) rectangle (1.658066,1.884507);
\draw[point] (1.660705,1.918532) rectangle (1.660706,1.918532);
\draw[point] (1.663345,1.951918) rectangle (1.663345,1.951919);
\draw[point] (1.665984,1.984653) rectangle (1.665984,1.984653);
\draw[point] (1.668623,2.016722) rectangle (1.668624,2.016722);
\draw[point] (1.671263,2.048113) rectangle (1.671263,2.048113);
\draw[point] (1.673902,2.078813) rectangle (1.673902,2.078813);
\draw[point] (1.676542,2.108810) rectangle (1.676542,2.108810);
\draw[point] (1.679181,2.138090) rectangle (1.679181,2.138090);
\draw[point] (1.681820,2.166641) rectangle (1.681821,2.166642);
\draw[point] (1.684460,2.194451) rectangle (1.684460,2.194451);
\draw[point] (1.687099,2.221506) rectangle (1.687099,2.221506);
\draw[point] (1.689738,2.247795) rectangle (1.689739,2.247795);
\draw[point] (1.692378,2.273305) rectangle (1.692378,2.273305);
\draw[point] (1.695017,2.298024) rectangle (1.695017,2.298024);
\draw[point] (1.697657,2.321941) rectangle (1.697657,2.321941);
\draw[point] (1.700296,2.345043) rectangle (1.700296,2.345044);
\draw[point] (1.702935,2.367321) rectangle (1.702936,2.367321);
\draw[point] (1.705575,2.388761) rectangle (1.705575,2.388761);
\draw[point] (1.708214,2.409354) rectangle (1.708214,2.409354);
\draw[point] (1.710853,2.429089) rectangle (1.710854,2.429089);
\draw[point] (1.713493,2.447956) rectangle (1.713493,2.447956);
\draw[point] (1.716132,2.465945) rectangle (1.716132,2.465945);
\draw[point] (1.718771,2.483046) rectangle (1.718772,2.483046);
\draw[point] (1.721411,2.499250) rectangle (1.721411,2.499251);
\draw[point] (1.724050,2.514549) rectangle (1.724051,2.514550);
\draw[point] (1.726690,2.528934) rectangle (1.726690,2.528935);
\draw[point] (1.729329,2.542398) rectangle (1.729329,2.542398);
\draw[point] (1.731968,2.554932) rectangle (1.731969,2.554932);
\draw[point] (1.734608,2.566529) rectangle (1.734608,2.566530);
\draw[point] (1.737247,2.577184) rectangle (1.737247,2.577184);
\draw[point] (1.739886,2.586890) rectangle (1.739887,2.586890);
\draw[point] (1.742526,2.595642) rectangle (1.742526,2.595642);
\draw[point] (1.745165,2.603434) rectangle (1.745166,2.603434);
\draw[point] (1.747804,2.610263) rectangle (1.747805,2.610263);
\draw[point] (1.750444,2.616123) rectangle (1.750444,2.616123);
\draw[point] (1.753083,2.621012) rectangle (1.753084,2.621012);
\draw[point] (1.755208,2.624241) rectangle (1.755209,2.624241);
\draw[point] (1.756713,2.626144) rectangle (1.756713,2.626145);
\draw[point] (1.758033,2.627552) rectangle (1.758033,2.627553);
\draw[point] (1.759740,2.629011) rectangle (1.759741,2.629012);
\draw[point] (1.762004,2.630314) rectangle (1.762004,2.630315);
\draw[point] (1.764643,2.630922) rectangle (1.764644,2.630924);
\draw[point] (1.766389,2.630786) rectangle (1.766390,2.630789);
\draw[point] (1.767780,2.630371) rectangle (1.767781,2.630374);
\draw[point] (1.770420,2.628835) rectangle (1.770420,2.628840);
\draw[point] (1.773059,2.626320) rectangle (1.773060,2.626326);
\draw[point] (1.775218,2.623536) rectangle (1.775218,2.623544);
\draw[point] (1.777857,2.619246) rectangle (1.777858,2.619255);
\draw[point] (1.780497,2.613983) rectangle (1.780497,2.613994);
\draw[point] (1.782696,2.608857) rectangle (1.782696,2.608869);
\draw[point] (1.785335,2.601818) rectangle (1.785336,2.601832);
\draw[point] (1.787974,2.593816) rectangle (1.787975,2.593832);
\draw[point] (1.790614,2.584856) rectangle (1.790614,2.584874);
\draw[point] (1.793253,2.574942) rectangle (1.793254,2.574962);
\draw[point] (1.795892,2.564081) rectangle (1.795893,2.564103);
\draw[point] (1.798532,2.552279) rectangle (1.798532,2.552302);
\draw[point] (1.801171,2.539542) rectangle (1.801172,2.539567);
\draw[point] (1.803811,2.525877) rectangle (1.803811,2.525904);
\draw[point] (1.806450,2.511292) rectangle (1.806451,2.511320);
\draw[point] (1.809089,2.495795) rectangle (1.809090,2.495825);
\draw[point] (1.811729,2.479394) rectangle (1.811729,2.479426);
\draw[point] (1.814368,2.462098) rectangle (1.814369,2.462132);
\draw[point] (1.817007,2.443917) rectangle (1.817008,2.443953);
\draw[point] (1.819647,2.424860) rectangle (1.819647,2.424898);
\draw[point] (1.822286,2.404937) rectangle (1.822287,2.404976);
\draw[point] (1.824925,2.384159) rectangle (1.824926,2.384199);
\draw[point] (1.827565,2.362535) rectangle (1.827566,2.362577);
\draw[point] (1.830204,2.340077) rectangle (1.830205,2.340120);
\draw[point] (1.832844,2.316796) rectangle (1.832844,2.316841);
\draw[point] (1.835483,2.292703) rectangle (1.835484,2.292750);
\draw[point] (1.838122,2.267810) rectangle (1.838123,2.267858);
\draw[point] (1.840762,2.242129) rectangle (1.840762,2.242179);
\draw[point] (1.843401,2.215672) rectangle (1.843402,2.215724);
\draw[point] (1.846040,2.188452) rectangle (1.846041,2.188504);
\draw[point] (1.848680,2.160479) rectangle (1.848681,2.160533);
\draw[point] (1.851319,2.131768) rectangle (1.851320,2.131824);
\draw[point] (1.853959,2.102331) rectangle (1.853959,2.102387);
\draw[point] (1.856598,2.072179) rectangle (1.856599,2.072237);
\draw[point] (1.859237,2.041327) rectangle (1.859238,2.041387);
\draw[point] (1.861877,2.009787) rectangle (1.861877,2.009848);
\draw[point] (1.864516,1.977572) rectangle (1.864517,1.977634);
\draw[point] (1.867155,1.944695) rectangle (1.867156,1.944758);
\draw[point] (1.869795,1.911168) rectangle (1.869796,1.911233);
\draw[point] (1.872434,1.877005) rectangle (1.872435,1.877071);
\draw[point] (1.875073,1.842219) rectangle (1.875074,1.842286);
\draw[point] (1.877713,1.806822) rectangle (1.877714,1.806890);
\draw[point] (1.880352,1.770827) rectangle (1.880353,1.770896);
\draw[point] (1.882992,1.734248) rectangle (1.882992,1.734318);
\draw[point] (1.885631,1.697096) rectangle (1.885632,1.697167);
\draw[point] (1.888270,1.659385) rectangle (1.888271,1.659457);
\draw[point] (1.890910,1.621126) rectangle (1.890911,1.621200);
\draw[point] (1.893549,1.582333) rectangle (1.893550,1.582407);
\draw[point] (1.896188,1.543017) rectangle (1.896189,1.543093);
\draw[point] (1.898828,1.503192) rectangle (1.898829,1.503268);
\draw[point] (1.901467,1.462868) rectangle (1.901468,1.462945);
\draw[point] (1.904106,1.422057) rectangle (1.904107,1.422136);
\draw[point] (1.906746,1.380773) rectangle (1.906747,1.380852);
\draw[point] (1.909385,1.339025) rectangle (1.909386,1.339105);
\draw[point] (1.912025,1.296826) rectangle (1.912025,1.296907);
\draw[point] (1.914664,1.254187) rectangle (1.914665,1.254269);
\draw[point] (1.917303,1.211119) rectangle (1.917304,1.211201);
\draw[point] (1.919943,1.167632) rectangle (1.919944,1.167716);
\draw[point] (1.922582,1.123739) rectangle (1.922583,1.123823);
\draw[point] (1.925221,1.079449) rectangle (1.925222,1.079533);
\draw[point] (1.927861,1.034772) rectangle (1.927862,1.034857);
\draw[point] (1.930500,0.989719) rectangle (1.930501,0.989805);
\draw[point] (1.933139,0.944300) rectangle (1.933140,0.944387);
\draw[point] (1.933684,0.934873) rectangle (1.933690,0.934876);
\draw[point] (1.958360,0.961519) rectangle (1.958367,0.961522);
\draw[point] (1.983035,0.987391) rectangle (1.983043,0.987396);
\draw[point] (2.007711,1.012478) rectangle (2.007720,1.012484);
\draw[point] (2.032386,1.036768) rectangle (2.032396,1.036775);
\draw[point] (2.057062,1.060250) rectangle (2.057073,1.060258);
\draw[point] (2.081737,1.082911) rectangle (2.081749,1.082920);
\draw[point] (2.106413,1.104740) rectangle (2.106426,1.104750);
\draw[point] (2.131088,1.125727) rectangle (2.131102,1.125739);
\draw[point] (2.155764,1.145861) rectangle (2.155779,1.145874);
\draw[point] (2.180439,1.165131) rectangle (2.180455,1.165145);
\draw[point] (2.205115,1.183528) rectangle (2.205132,1.183543);
\draw[point] (2.229790,1.201042) rectangle (2.229808,1.201058);
\draw[point] (2.254466,1.217663) rectangle (2.254485,1.217681);
\draw[point] (2.279141,1.233382) rectangle (2.279161,1.233402);
\draw[point] (2.303817,1.248192) rectangle (2.303838,1.248212);
\draw[point] (2.328492,1.262083) rectangle (2.328514,1.262105);
\draw[point] (2.353168,1.275048) rectangle (2.353191,1.275072);
\draw[point] (2.377843,1.287081) rectangle (2.377867,1.287106);
\draw[point] (2.402519,1.298173) rectangle (2.402544,1.298199);
\draw[point] (2.427194,1.308320) rectangle (2.427220,1.308347);
\draw[point] (2.451870,1.317514) rectangle (2.451897,1.317543);
\draw[point] (2.476545,1.325752) rectangle (2.476573,1.325782);
\draw[point] (2.501221,1.333027) rectangle (2.501250,1.333059);
\draw[point] (2.525896,1.339336) rectangle (2.525926,1.339369);
\draw[point] (2.550572,1.344676) rectangle (2.550602,1.344710);
\draw[point] (2.575248,1.349043) rectangle (2.575279,1.349078);
\draw[point] (2.599923,1.352434) rectangle (2.599955,1.352471);
\draw[point] (2.624599,1.354847) rectangle (2.624632,1.354887);
\draw[point] (2.642602,1.355991) rectangle (2.642636,1.356031);
\draw[point] (2.666222,1.356699) rectangle (2.666257,1.356742);
\draw[point] (2.674919,1.356734) rectangle (2.674955,1.356778);
\draw[point] (2.686276,1.356596) rectangle (2.686312,1.356642);
\draw[point] (2.699566,1.356171) rectangle (2.699603,1.356218);
\draw[point] (2.724242,1.354629) rectangle (2.724279,1.354678);
\draw[point] (2.748917,1.352107) rectangle (2.748956,1.352160);
\draw[point] (2.768928,1.349345) rectangle (2.768967,1.349400);
\draw[point] (2.793604,1.345055) rectangle (2.793644,1.345113);
\draw[point] (2.818279,1.339792) rectangle (2.818320,1.339853);
\draw[point] (2.839102,1.334596) rectangle (2.839144,1.334660);
\draw[point] (2.863778,1.327547) rectangle (2.863820,1.327614);
\draw[point] (2.888453,1.319535) rectangle (2.888497,1.319606);
\draw[point] (2.913129,1.310565) rectangle (2.913173,1.310639);
\draw[point] (2.937804,1.300641) rectangle (2.937850,1.300719);
\draw[point] (2.962480,1.289770) rectangle (2.962526,1.289851);
\draw[point] (2.987155,1.277958) rectangle (2.987203,1.278042);
\draw[point] (3.011831,1.265211) rectangle (3.011879,1.265298);
\draw[point] (3.036506,1.251537) rectangle (3.036556,1.251627);
\draw[point] (3.061182,1.236942) rectangle (3.061232,1.237036);
\draw[point] (3.085857,1.221436) rectangle (3.085909,1.221532);
\draw[point] (3.110533,1.205026) rectangle (3.110585,1.205125);
\draw[point] (3.135208,1.187721) rectangle (3.135262,1.187823);
\draw[point] (3.159884,1.169530) rectangle (3.159938,1.169636);
\draw[point] (3.184559,1.150464) rectangle (3.184615,1.150573);
\draw[point] (3.209235,1.130532) rectangle (3.209291,1.130644);
\draw[point] (3.233910,1.109745) rectangle (3.233968,1.109859);
\draw[point] (3.258586,1.088112) rectangle (3.258644,1.088230);
\draw[point] (3.283261,1.065645) rectangle (3.283321,1.065766);
\draw[point] (3.307937,1.042356) rectangle (3.307997,1.042479);
\draw[point] (3.332612,1.018255) rectangle (3.332674,1.018381);
\draw[point] (3.357288,0.993354) rectangle (3.357350,0.993482);
\draw[point] (3.381963,0.967665) rectangle (3.382027,0.967796);
\draw[point] (3.406639,0.941200) rectangle (3.406703,0.941334);
\draw[point] (3.431314,0.913971) rectangle (3.431380,0.914108);
\draw[point] (3.455990,0.885991) rectangle (3.456056,0.886130);
\draw[point] (3.480665,0.857272) rectangle (3.480733,0.857414);
\draw[point] (3.505341,0.827827) rectangle (3.505409,0.827971);
\draw[point] (3.530016,0.797668) rectangle (3.530086,0.797815);
\draw[point] (3.554692,0.766809) rectangle (3.554762,0.766958);
\draw[point] (3.579367,0.735262) rectangle (3.579438,0.735413);
\draw[point] (3.604043,0.703040) rectangle (3.604115,0.703193);
\draw[point] (3.628718,0.670155) rectangle (3.628791,0.670311);
\draw[point] (3.653394,0.636622) rectangle (3.653468,0.636780);
\draw[point] (3.678070,0.602453) rectangle (3.678144,0.602613);
\draw[point] (3.702745,0.567660) rectangle (3.702821,0.567822);
\draw[point] (3.727421,0.532257) rectangle (3.727497,0.532421);
\draw[point] (3.752096,0.496256) rectangle (3.752174,0.496422);
\draw[point] (3.776772,0.459670) rectangle (3.776850,0.459839);
\draw[point] (3.801447,0.422513) rectangle (3.801527,0.422683);
\draw[point] (3.826123,0.384796) rectangle (3.826203,0.384968);
\draw[point] (3.850798,0.346531) rectangle (3.850880,0.346706);
\draw[point] (3.875474,0.307733) rectangle (3.875556,0.307909);
\draw[point] (3.900149,0.268412) rectangle (3.900233,0.268590);
\draw[point] (3.924825,0.228581) rectangle (3.924909,0.228760);
\draw[point] (3.949500,0.188252) rectangle (3.949586,0.188433);
\draw[point] (3.974176,0.147437) rectangle (3.974262,0.147619);
\draw[point] (3.998851,0.106147) rectangle (3.998939,0.106331);
\draw[point] (4.023527,0.064395) rectangle (4.023615,0.064581);
\draw[point] (4.048202,0.022191) rectangle (4.048292,0.022378);
\draw[point] (4.072878,-0.020453) rectangle (4.072968,-0.020264);
\draw[point] (4.097553,-0.063525) rectangle (4.097645,-0.063335);
\draw[point] (4.122229,-0.107016) rectangle (4.122321,-0.106824);
\draw[point] (4.146904,-0.150914) rectangle (4.146998,-0.150721);
\draw[point] (4.171580,-0.195208) rectangle (4.171674,-0.195014);
\draw[point] (4.196255,-0.239889) rectangle (4.196351,-0.239693);
\draw[point] (4.220931,-0.284946) rectangle (4.221027,-0.284748);
\draw[point] (4.245606,-0.330368) rectangle (4.245704,-0.330170);
\draw[point] (4.270282,-0.376147) rectangle (4.270380,-0.375947);
\draw[point] (4.294957,-0.422272) rectangle (4.295057,-0.422072);
\draw[point] (4.319633,-0.468735) rectangle (4.319733,-0.468533);
\draw[point] (4.344308,-0.515525) rectangle (4.344410,-0.515322);
\draw[point] (4.368984,-0.562634) rectangle (4.369086,-0.562430);
\draw[point] (4.393659,-0.610052) rectangle (4.393763,-0.609847);
\draw[point] (4.418335,-0.657772) rectangle (4.418439,-0.657566);
\draw[point] (4.443010,-0.705784) rectangle (4.443115,-0.705577);
\draw[point] (4.467686,-0.754081) rectangle (4.467792,-0.753873);
\draw[point] (4.492361,-0.802654) rectangle (4.492468,-0.802445);
\draw[point] (4.517037,-0.851495) rectangle (4.517145,-0.851285);
\draw[point] (4.541712,-0.900597) rectangle (4.541821,-0.900386);
\draw[point] (4.566388,-0.949951) rectangle (4.566498,-0.949740);
\draw[point] (4.587388,-0.992226) rectangle (4.587619,-0.992198);
\draw[point] (4.616283,-0.958853) rectangle (4.616500,-0.958835);
\draw[point] (4.645178,-0.926132) rectangle (4.645381,-0.926126);
\draw[point] (4.674074,-0.894087) rectangle (4.674262,-0.894070);
\draw[point] (4.702969,-0.862723) rectangle (4.703143,-0.862691);
\draw[point] (4.731864,-0.832051) rectangle (4.732024,-0.832002);
\draw[point] (4.760759,-0.802083) rectangle (4.760906,-0.802017);
\draw[point] (4.789654,-0.772831) rectangle (4.789787,-0.772749);
\draw[point] (4.818549,-0.744309) rectangle (4.818668,-0.744211);
\draw[point] (4.847444,-0.716530) rectangle (4.847549,-0.716414);
\draw[point] (4.876339,-0.689505) rectangle (4.876430,-0.689371);
\draw[point] (4.905234,-0.663247) rectangle (4.905312,-0.663096);
\draw[point] (4.934130,-0.637769) rectangle (4.934193,-0.637599);
\draw[point] (4.963025,-0.613081) rectangle (4.963074,-0.612893);
\draw[point] (4.991920,-0.589197) rectangle (4.991955,-0.588990);
\draw[point] (5.020815,-0.566127) rectangle (5.020836,-0.565901);
\draw[point] (5.049698,-0.543883) rectangle (5.049730,-0.543638);
\draw[point] (5.078578,-0.522476) rectangle (5.078626,-0.522212);
\draw[point] (5.107458,-0.501917) rectangle (5.107522,-0.501633);
\draw[point] (5.136338,-0.482217) rectangle (5.136419,-0.481913);
\draw[point] (5.165217,-0.463385) rectangle (5.165315,-0.463061);
\draw[point] (5.194097,-0.445431) rectangle (5.194212,-0.445087);
\draw[point] (5.222977,-0.428366) rectangle (5.223108,-0.428001);
\draw[point] (5.251857,-0.412197) rectangle (5.252004,-0.411812);
\draw[point] (5.280737,-0.396935) rectangle (5.280901,-0.396528);
\draw[point] (5.309617,-0.382587) rectangle (5.309797,-0.382159);
\draw[point] (5.338497,-0.369160) rectangle (5.338693,-0.368711);
\draw[point] (5.367377,-0.356664) rectangle (5.367590,-0.356193);
\draw[point] (5.396257,-0.345103) rectangle (5.396486,-0.344611);
\draw[point] (5.425137,-0.334486) rectangle (5.425382,-0.333972);
\draw[point] (5.454017,-0.324818) rectangle (5.454279,-0.324282);
\draw[point] (5.482897,-0.316105) rectangle (5.483175,-0.315547);
\draw[point] (5.511777,-0.308351) rectangle (5.512071,-0.307771);
\draw[point] (5.540657,-0.301562) rectangle (5.540968,-0.300959);
\draw[point] (5.569537,-0.295740) rectangle (5.569864,-0.295115);
\draw[point] (5.598417,-0.290890) rectangle (5.598760,-0.290242);
\draw[point] (5.623954,-0.287412) rectangle (5.624312,-0.286745);
\draw[point] (5.652668,-0.284414) rectangle (5.653043,-0.283724);
\draw[point] (5.679021,-0.282514) rectangle (5.679410,-0.281803);
\draw[point] (5.705920,-0.281415) rectangle (5.706324,-0.280682);
\draw[point] (5.720360,-0.281175) rectangle (5.720773,-0.280431);
\draw[point] (5.734934,-0.281182) rectangle (5.735355,-0.280426);
\draw[point] (5.745342,-0.281340) rectangle (5.745769,-0.280575);
\draw[point] (5.756383,-0.281646) rectangle (5.756816,-0.280873);
\draw[point] (5.785263,-0.283125) rectangle (5.785712,-0.282328);
\draw[point] (5.814142,-0.285582) rectangle (5.814609,-0.284761);
\draw[point] (5.842431,-0.288937) rectangle (5.842913,-0.288093);
\draw[point] (5.871311,-0.293327) rectangle (5.871809,-0.292459);
\draw[point] (5.900191,-0.298690) rectangle (5.900706,-0.297799);
\draw[point] (5.919881,-0.302903) rectangle (5.920408,-0.301995);
\draw[point] (5.948761,-0.309895) rectangle (5.949304,-0.308963);
\draw[point] (5.962878,-0.314858) rectangle (5.965808,-0.312076);
\draw[point] (5.957692,-0.291868) rectangle (5.960651,-0.289068);
\draw[point] (5.952506,-0.269705) rectangle (5.955494,-0.266886);
\draw[point] (5.947320,-0.248380) rectangle (5.950337,-0.245542);
\draw[point] (5.942134,-0.227904) rectangle (5.945180,-0.225047);
\draw[point] (5.936948,-0.208287) rectangle (5.940023,-0.205412);
\draw[point] (5.931762,-0.189540) rectangle (5.934866,-0.186645);
\draw[point] (5.926576,-0.171672) rectangle (5.929709,-0.168758);
\draw[point] (5.921390,-0.154693) rectangle (5.924552,-0.151759);
\draw[point] (5.916204,-0.138612) rectangle (5.919395,-0.135658);
\draw[point] (5.911017,-0.123437) rectangle (5.914238,-0.120464);
\draw[point] (5.905831,-0.109178) rectangle (5.909081,-0.106185);
\draw[point] (5.900645,-0.095842) rectangle (5.903924,-0.092828);
\draw[point] (5.895459,-0.083435) rectangle (5.898767,-0.080401);
\draw[point] (5.890273,-0.071966) rectangle (5.893610,-0.068911);
\draw[point] (5.885087,-0.061441) rectangle (5.888453,-0.058365);
\draw[point] (5.879901,-0.051865) rectangle (5.883296,-0.048768);
\draw[point] (5.874715,-0.043245) rectangle (5.878139,-0.040127);
\draw[point] (5.869529,-0.035584) rectangle (5.872982,-0.032445);
\draw[point] (5.864343,-0.028888) rectangle (5.867825,-0.025728);
\draw[point] (5.859156,-0.023160) rectangle (5.862668,-0.019979);
\draw[point] (5.853970,-0.018405) rectangle (5.857511,-0.015201);
\draw[point] (5.848948,-0.014728) rectangle (5.852517,-0.011504);
\draw[point] (5.843762,-0.011892) rectangle (5.847360,-0.008646);
\draw[point] (5.839471,-0.010285) rectangle (5.843093,-0.007022);
\draw[point] (5.835040,-0.009330) rectangle (5.838687,-0.006047);
\draw[point] (5.832447,-0.009103) rectangle (5.836109,-0.005809);
\draw[point] (5.830015,-0.009112) rectangle (5.833691,-0.005808);
\draw[point] (5.828169,-0.009263) rectangle (5.831854,-0.005951);
\draw[point] (5.825889,-0.009621) rectangle (5.829588,-0.006299);
\draw[point] (5.820703,-0.011141) rectangle (5.824431,-0.007796);
\draw[point] (5.815517,-0.013639) rectangle (5.819274,-0.010272);
\draw[point] (5.810619,-0.016896) rectangle (5.814404,-0.013508);
\draw[point] (5.805433,-0.021293) rectangle (5.809247,-0.017882);
\draw[point] (5.800247,-0.026662) rectangle (5.804090,-0.023229);
\draw[point] (5.796265,-0.031444) rectangle (5.800130,-0.027993);
\draw[point] (5.791079,-0.038525) rectangle (5.794973,-0.035052);
\draw[point] (5.785893,-0.046569) rectangle (5.789816,-0.043073);
\draw[point] (5.780706,-0.055572) rectangle (5.784659,-0.052053);
\draw[point] (5.775520,-0.065527) rectangle (5.779502,-0.061986);
\draw[point] (5.770334,-0.076430) rectangle (5.774345,-0.072867);
\draw[point] (5.765148,-0.088273) rectangle (5.769188,-0.084689);
\draw[point] (5.759962,-0.101052) rectangle (5.764031,-0.097445);
\draw[point] (5.754776,-0.114757) rectangle (5.758874,-0.111129);
\draw[point] (5.749590,-0.129383) rectangle (5.753717,-0.125733);
\draw[point] (5.744404,-0.144920) rectangle (5.748560,-0.141249);
\draw[point] (5.739218,-0.161360) rectangle (5.743403,-0.157668);
\draw[point] (5.734032,-0.178695) rectangle (5.738246,-0.174982);
\draw[point] (5.728845,-0.196915) rectangle (5.733089,-0.193182);
\draw[point] (5.723659,-0.216010) rectangle (5.727932,-0.212257);
\draw[point] (5.718473,-0.235971) rectangle (5.722775,-0.232198);
\draw[point] (5.713287,-0.256788) rectangle (5.717618,-0.252994);
\draw[point] (5.708101,-0.278448) rectangle (5.712461,-0.274635);
\draw[point] (5.702915,-0.300943) rectangle (5.707304,-0.297110);
\draw[point] (5.697729,-0.324260) rectangle (5.702147,-0.320408);
\draw[point] (5.692543,-0.348388) rectangle (5.696990,-0.344518);
\draw[point] (5.687357,-0.373316) rectangle (5.691833,-0.369427);
\draw[point] (5.682171,-0.399031) rectangle (5.686676,-0.395124);
\draw[point] (5.676984,-0.425522) rectangle (5.681519,-0.421597);
\draw[point] (5.671798,-0.452777) rectangle (5.676362,-0.448833);
\draw[point] (5.666612,-0.480782) rectangle (5.671205,-0.476821);
\draw[point] (5.661426,-0.509525) rectangle (5.666048,-0.505547);
\draw[point] (5.656240,-0.538995) rectangle (5.660891,-0.535000);
\draw[point] (5.651054,-0.569177) rectangle (5.655734,-0.565165);
\draw[point] (5.645345,-0.595471) rectangle (5.653061,-0.589245);
\draw[point] (5.620072,-0.594692) rectangle (5.627970,-0.588505);
\draw[point] (5.601584,-0.594742) rectangle (5.609616,-0.588585);
\draw[point] (5.589032,-0.595076) rectangle (5.597154,-0.588937);
\draw[point] (5.572927,-0.595857) rectangle (5.581165,-0.589744);
\draw[point] (5.547654,-0.597886) rectangle (5.556074,-0.591811);
\draw[point] (5.522381,-0.600892) rectangle (5.530983,-0.594856);
\draw[point] (5.501730,-0.604074) rectangle (5.510481,-0.598069);
\draw[point] (5.476457,-0.608853) rectangle (5.485390,-0.602886);
\draw[point] (5.451183,-0.614603) rectangle (5.460299,-0.608675);
\draw[point] (5.425910,-0.621322) rectangle (5.435208,-0.615431);
\draw[point] (5.400637,-0.629005) rectangle (5.410117,-0.623152);
\draw[point] (5.375364,-0.637649) rectangle (5.385026,-0.631833);
\draw[point] (5.350091,-0.647247) rectangle (5.359935,-0.641468);
\draw[point] (5.324818,-0.657795) rectangle (5.334844,-0.652053);
\draw[point] (5.299544,-0.669286) rectangle (5.309753,-0.663581);
\draw[point] (5.274271,-0.681714) rectangle (5.284662,-0.676046);
\draw[point] (5.248998,-0.695073) rectangle (5.259571,-0.689441);
\draw[point] (5.223725,-0.709354) rectangle (5.234480,-0.703758);
\draw[point] (5.198452,-0.724550) rectangle (5.209389,-0.718989);
\draw[point] (5.173179,-0.740652) rectangle (5.184298,-0.735127);
\draw[point] (5.147905,-0.757652) rectangle (5.159207,-0.752162);
\draw[point] (5.122632,-0.775541) rectangle (5.134116,-0.770086);
\draw[point] (5.097359,-0.794309) rectangle (5.109025,-0.788888);
\draw[point] (5.072086,-0.813946) rectangle (5.083934,-0.808559);
\draw[point] (5.046813,-0.834443) rectangle (5.058843,-0.829089);
\draw[point] (5.021540,-0.855788) rectangle (5.033752,-0.850467);
\draw[point] (4.996267,-0.877971) rectangle (5.008661,-0.872682);
\draw[point] (4.970993,-0.900981) rectangle (4.983570,-0.895724);
\draw[point] (4.945720,-0.924806) rectangle (4.958479,-0.919581);
\draw[point] (4.920447,-0.949435) rectangle (4.933388,-0.944241);
\draw[point] (4.895174,-0.974856) rectangle (4.908297,-0.969693);
\draw[point] (4.878812,-0.986326) rectangle (4.901475,-0.982161);
\draw[point] (4.852827,-0.973666) rectangle (4.875246,-0.970222);
\draw[point] (4.826842,-0.961942) rectangle (4.849017,-0.959223);
\draw[point] (4.800857,-0.951160) rectangle (4.822788,-0.949171);
\draw[point] (4.774872,-0.941902) rectangle (4.796559,-0.939496);
\draw[point] (4.748887,-0.934185) rectangle (4.770330,-0.930191);
\draw[point] (4.722901,-0.927433) rectangle (4.744101,-0.921843);
\draw[point] (4.696916,-0.921649) rectangle (4.717872,-0.914456);
\draw[point] (4.673297,-0.917235) rectangle (4.694031,-0.908579);
\draw[point] (4.647312,-0.913309) rectangle (4.667802,-0.903039);
\draw[point] (4.621326,-0.910359) rectangle (4.641573,-0.898471);
\draw[point] (4.595341,-0.908389) rectangle (4.615344,-0.894878);
\draw[point] (4.569740,-0.907405) rectangle (4.589503,-0.892294);
\draw[point] (4.543755,-0.907380) rectangle (4.563274,-0.890642);
\draw[point] (4.523892,-0.908022) rectangle (4.543224,-0.890040);
\draw[point] (4.506419,-0.909060) rectangle (4.525587,-0.889984);
\draw[point] (4.484074,-0.911032) rectangle (4.503033,-0.890557);
\draw[point] (4.458273,-0.914210) rectangle (4.476990,-0.892120);
\draw[point] (4.432288,-0.918382) rectangle (4.450761,-0.894670);
\draw[point] (4.406303,-0.923529) rectangle (4.424532,-0.898197);
\draw[point] (4.380317,-0.929646) rectangle (4.398302,-0.902699);
\draw[point] (4.300439,-0.944163) rectangle (4.372681,-0.916245);
\draw[point] (4.263752,-0.945890) rectangle (4.372927,-0.900834);

